WaveGrad: Estimating Gradients for Waveform Generation

This paper introduces WaveGrad, a conditional model for waveform generation which estimates gradients of the data density. The model is built on prior work on score matching and diffusion probabilistic models. It starts from a Gaussian white noise signal and iteratively refines the signal via a gradient-based sampler conditioned on the mel-spectrogram. WaveGrad offers a natural way to trade inference speed for sample quality by adjusting the number of refinement steps, and bridges the gap between non-autoregressive and autoregressive models in terms of audio quality. We find that it can generate high fidelity audio samples using as few as six iterations. Experiments reveal WaveGrad to generate high fidelity audio, outperforming adversarial non-autoregressive baselines and matching a strong likelihood-based autoregressive baseline using fewer sequential operations. Audio samples are available at https://wavegrad.github.io/.

==> fig_architecture.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, minimum width=3cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block} = [rectangle, thick, rounded corners, minimum width=3cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block_small} = [rectangle, thick, rounded corners, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{line} = [thick]

\node(i0) [align=center] at (2.75, 3.6) {$y_n$}; %
\node(i1) [align=center] at (-2.75, -4.8) {$x$};

\node(o0) [align=center] at (-2.75, 4.8) {$\epsilon_n$};

\node(d0) [block, fill=yellow!20!blue!20!] at (2.75, -2.4) {DBlock (512, $/5$)};
\node(d1) [block, fill=yellow!20!blue!20!] at (2.75, -1.2) {DBlock (256, $/3$)};
\node(d2) [block, fill=yellow!20!blue!20!] at (2.75, 0) {DBlock (128, $/2$)};
\node(d3) [block, fill=yellow!20!blue!20!] at (2.75, 1.2) {DBlock (128, $/2$)};
\node(d4) [layer, fill=red!20!] at (2.75, 2.4) {$5 \times 1$ Conv (32)};

\node(u0) [layer, fill=red!20!] at (-2.75, -3.6) {$3 \times 1$ Conv (768)};
\node(u1) [block, fill=yellow!60!] at (-2.75, -2.4) {UBlock (512, $\times 5$)};
\node(u2) [block, fill=yellow!60!] at (-2.75, -1.2) {UBlock (512, $\times 5$)};
\node(u3) [block, fill=yellow!60!] at (-2.75, 0) {UBlock (256, $\times 3$)};
\node(u4) [block, fill=yellow!60!] at (-2.75, 1.2) {UBlock (128, $\times 2$)};
\node(u5) [block, fill=yellow!60!] at (-2.75, 2.4) {UBlock (128, $\times 2$)};
\node(u6) [layer, fill=red!20!] at (-2.75, 3.6) {$3 \times 1$ Conv (1)};

\node(t) at (0, 3.0) {$\sqrt{\bar\alpha}$};

\node(f0) [block_small] at (0, -2.4) {FiLM};
\node(f1) [block_small] at (0, -1.2) {FiLM};
\node(f2) [block_small] at (0, 0) {FiLM};
\node(f3) [block_small] at (0, 1.2) {FiLM};
\node(f4) [block_small] at (0, 2.4) {FiLM};

\draw[arrow] (i0.south) -- (d4.north);
\draw[arrow] (d1.south) -- (d0.north);
\draw[arrow] (d2.south) -- (d1.north);
\draw[arrow] (d3.south) -- (d2.north);
\draw[arrow] (d4.south) -- (d3.north);

\draw[arrow] (d4.west) -- (f4.east);
\draw[arrow] (d3.west) -- (f3.east);
\draw[arrow] (d2.west) -- (f2.east);
\draw[arrow] (d1.west) -- (f1.east);
\draw[arrow] (d0.west) -- (f0.east);

\draw[arrow] (f4.west) -- (u5.east);
\draw[arrow] (f3.west) -- (u4.east);
\draw[arrow] (f2.west) -- (u3.east);
\draw[arrow] (f1.west) -- (u2.east);
\draw[arrow] (f0.west) -- (u1.east);

\draw[arrow] (i1.north) -- (u0.south);
\draw[arrow] (u0.north) -- (u1.south);
\draw[arrow] (u1.north) -- (u2.south);
\draw[arrow] (u2.north) -- (u3.south);
\draw[arrow] (u3.north) -- (u4.south);
\draw[arrow] (u4.north) -- (u5.south);
\draw[arrow] (u5.north) -- (u6.south);
\draw[arrow] (u6.north) -- (o0.south);

\end{tikzpicture}

==> fig_dblock.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{block} = [rectangle, thick, minimum width=4cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{textblock} = [circle,thick,align=center, minimum size=0.6cm,draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{line} = [thick]


\node (b0) [block, fill=blue!20!] at (0,0) {Downsample};
\node (b1) [block, fill=green!20!] at (0,0.6) {LReLU};
\node (b2) [block, fill=red!20!] at (0,1.2) {$3 \times 1$ Conv};
\node (b3) [block, fill=green!20!] at (0,1.8) {LReLU};
\node (b4) [block, fill=red!20!] at (0,2.4) {$3 \times 1$ Conv};
\node (b5) [block, fill=green!20!] at (0,3.0) {LReLU};
\node (b6) [block, fill=red!20!] at (0,3.6) {$3 \times 1$ Conv};

\node (b7) [block, fill=red!20!] at (-5,1.5) {$1 \times 1$ Conv};
\node (b8) [block, fill=blue!20!] at (-5,2.1) {Downsample};

\node (plus) [textblock] at (0, 4.8) {$+$};

\draw[arrow] (0,-1.6) -- (b0.south);
\draw[arrow] (0,-1) -- (-5,-1) -- (b7.south);

\draw[arrow] (b6.north) -- (plus.south);
\draw[arrow] (b8.north) -- (-5,4.8) -- (plus.west);

\draw[arrow] (plus.north) -- (0, 5.8);



\end{tikzpicture}

==> fig_demo.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{node} = [circle, thick, minimum size=1cm, align=center, draw=black]
\tikzstyle{textbox} = [align=center, minimum height=0.25cm]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{arrow_small} = [thick,->,-{Latex[length=1.5mm,width=1.5mm]}]

\node (n0) [textbox] at (0.75,  0.0) {\footnotesize $n = 0$};
\node (n1) [textbox] at (0.75, -0.8) {\footnotesize $n = 1$};
\node (n2) [textbox] at (0.75, -1.6) {\footnotesize $n = 2$};
\node (n3) [textbox] at (0.75, -2.4) {\footnotesize $n = 3$};
\node (n4) [textbox] at (0.75, -3.2) {\footnotesize $n = 4$};
\node (n5) [textbox] at (0.75, -4.0) {\footnotesize $n = 5$};
\node (n6) [textbox] at (0.75, -4.8) {\footnotesize $n = 6$};

\draw [arrow_small] (n0.south) -- (n1.north);
\draw [arrow_small] (n1.south) -- (n2.north);
\draw [arrow_small] (n2.south) -- (n3.north);
\draw [arrow_small] (n3.south) -- (n4.north);
\draw [arrow_small] (n4.south) -- (n5.north);
\draw [arrow_small] (n5.south) -- (n6.north);

\node (w0) [align=center] at (4,0) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav0.png}};
\node (w1) [align=center] at (4,-0.8) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav1.png}};
\node (w2) [align=center] at (4,-1.6) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav2.png}};
\node (w3) [align=center] at (4,-2.4) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav3.png}};
\node (w4) [align=center] at (4,-3.2) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav4.png}};
\node (w5) [align=center] at (4,-4.0) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav5.png}};
\node (w6) [align=center] at (4,-4.8) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav6.png}};

\node (s0) [align=center] at (9.3,0) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav0_seg.png}};
\node (s1) [align=center] at (9.3,-0.8) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav1_seg.png}};
\node (s2) [align=center] at (9.3,-1.6) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav2_seg.png}};
\node (s3) [align=center] at (9.3,-2.4) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav3_seg.png}};
\node (s4) [align=center] at (9.3,-3.2) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav4_seg.png}};
\node (s5) [align=center] at (9.3,-4.0) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav5_seg.png}};
\node (s6) [align=center] at (9.3,-4.8) {\includegraphics[width=.35\textwidth]{imgs/Fig1/fig1_wav6_seg.png}};

\end{tikzpicture}

==> fig_denoising_diffusion.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{node} = [circle, thick, minimum size=1cm, align=center, draw=black]
\tikzstyle{textbox} = [align=center, minimum height=0.5cm]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]

\node (f0) [align=center] at (-6,2.5) {\includegraphics[width=.25\textwidth]{imgs/wav0.png}};
\node (f1) [align=center] at (-2,2.5) {\includegraphics[width=.25\textwidth]{imgs/wav1.png}};
\node (f2) [align=center] at (2,2.5) {\includegraphics[width=.25\textwidth]{imgs/wav2.png}};
\node (f3) [align=center] at (6,2.5) {\includegraphics[width=.25\textwidth]{imgs/wav5.png}};

\node (y3) [node, fill=black!50!] at (-6.0,0) {$y_N$};
\node (y2) [node, fill=black!30!] at (-2.0,0) {$y_{n+1}$};
\node (y1) [node, fill=black!10!] at (2.0,0) {$y_n$};
\node (y0) [node] at (6.0,0) {$y_0$};

\node (denoising) [textbox] at (0.0, 0.75) {Denoising $\rightarrow$\\$p_\theta(y_n \mid y_{n + 1}, x)$};

\node (diffusion) [textbox] at (0.0, -1.75) {$\leftarrow$ Diffusion\\$q(y_{n + 1} \mid y_n)$};


\draw [arrow,dashed] (y3) -- (y2);
\draw [arrow] (y2) -- (y1);
\draw [arrow,dashed] (y1) -- (y0);


\draw [arrow, color=black!50!] (1.75, -0.433) to[out=225, in=315] (-1.75, -0.433);

\end{tikzpicture}

==> fig_film.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{block} = [rectangle, thick, minimum width=4cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{plusblock} = [circle,thick,align=center, minimum size=0.6cm,draw=black]
\tikzstyle{posenc} = [circle,thick,align=center, minimum size=0.9cm,draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{line} = [thick]

\node(plus) [plusblock] at (0, 0) {$+$};

\node(c0) [block, fill=red!20!] at (-2.5, 1.6) {$3 \times 1$ Conv};
\node(c1) [block, fill=red!20!] at (2.5, 1.6) {$3 \times 1$ Conv};

\node(l0) [posenc] at (-2.5, -1.5) {};
\draw[thick,looseness=1.5] (l0.west) to[out=60,in =120] (l0.center) to [out=-60,in=-120](l0.east);


\node(r0) [block, fill=red!20!] at (2.5, -1.8) {$3 \times 1$ Conv};
\node(r1) [block, fill=green!20!] at (2.5, -1.2) {LReLU};

\node(b0) [] at (-2.5, -3.6) {$\sqrt{\bar\alpha}$};%
\node(b1) [] at (2.5, -3.6) {DBlock};

\node(t0) [] at (-2.5, 2.8) {$\gamma$};
\node(t1) [] at (2.5, 2.8) {$\xi$};

\draw[arrow] (b0.north) -- (l0.south);
\draw[arrow] (b1.north) -- (r0.south);
\draw[arrow] (l0.north) -- (-2.5, 0) -- (plus.west);
\draw[arrow] (r1.north) -- (2.5, 0) -- (plus.east);
\draw[arrow] (plus.north) -- (0, 0.6) -- (-2.5, 0.6) -- (c0.south);
\draw[arrow] (plus.north) -- (0, 0.6) -- (2.5, 0.6) -- (c1.south);
\draw[arrow] (c0.north) -- (t0.south);
\draw[arrow] (c1.north) -- (t1.south);

\end{tikzpicture}

==> fig_schedule.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    title={$\sqrt{\bar\alpha_n}$ with various noise schedules.},
    xlabel={Iteration Index $n$},
    ylabel={$\sqrt{\bar\alpha_n}$},
    ymin=0, ymax=1,
    xmin=1, xmax=1000,
    xmode=log,
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left,
    width=12cm,height=4cm
]
\addplot[
    color=blue,
    mark=*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.9999)(2,0.9999)(3,0.9998)(4,0.9998)(5,0.9997)(6,0.9997)(7,0.9996)(8,0.9995)(9,0.9995)(10,0.9994)(11,0.9993)(12,0.9992)(13,0.9992)(14,0.9991)(15,0.9990)(16,0.9989)(17,0.9988)(18,0.9987)(19,0.9986)(20,0.9985)(21,0.9984)(22,0.9983)(23,0.9982)(24,0.9981)(25,0.9980)(26,0.9979)(27,0.9978)(28,0.9977)(29,0.9976)(30,0.9974)(31,0.9973)(32,0.9972)(33,0.9971)(34,0.9969)(35,0.9968)(36,0.9967)(37,0.9965)(38,0.9964)(39,0.9962)(40,0.9961)(41,0.9959)(42,0.9958)(43,0.9956)(44,0.9955)(45,0.9953)(46,0.9952)(47,0.9950)(48,0.9948)(49,0.9947)(50,0.9945)(51,0.9943)(52,0.9942)(53,0.9940)(54,0.9938)(55,0.9936)(56,0.9934)(57,0.9933)(58,0.9931)(59,0.9929)(60,0.9927)(61,0.9925)(62,0.9923)(63,0.9921)(64,0.9919)(65,0.9917)(66,0.9915)(67,0.9913)(68,0.9911)(69,0.9908)(70,0.9906)(71,0.9904)(72,0.9902)(73,0.9900)(74,0.9897)(75,0.9895)(76,0.9893)(77,0.9890)(78,0.9888)(79,0.9886)(80,0.9883)(81,0.9881)(82,0.9878)(83,0.9876)(84,0.9873)(85,0.9871)(86,0.9868)(87,0.9866)(88,0.9863)(89,0.9860)(90,0.9858)(91,0.9855)(92,0.9852)(93,0.9850)(94,0.9847)(95,0.9844)(96,0.9841)(97,0.9839)(98,0.9836)(99,0.9833)(100,0.9830)(101,0.9827)(102,0.9824)(103,0.9821)(104,0.9818)(105,0.9815)(106,0.9812)(107,0.9809)(108,0.9806)(109,0.9803)(110,0.9800)(111,0.9797)(112,0.9794)(113,0.9790)(114,0.9787)(115,0.9784)(116,0.9781)(117,0.9778)(118,0.9774)(119,0.9771)(120,0.9768)(121,0.9764)(122,0.9761)(123,0.9757)(124,0.9754)(125,0.9751)(126,0.9747)(127,0.9744)(128,0.9740)(129,0.9736)(130,0.9733)(131,0.9729)(132,0.9726)(133,0.9722)(134,0.9718)(135,0.9715)(136,0.9711)(137,0.9707)(138,0.9704)(139,0.9700)(140,0.9696)(141,0.9692)(142,0.9688)(143,0.9685)(144,0.9681)(145,0.9677)(146,0.9673)(147,0.9669)(148,0.9665)(149,0.9661)(150,0.9657)(151,0.9653)(152,0.9649)(153,0.9645)(154,0.9641)(155,0.9636)(156,0.9632)(157,0.9628)(158,0.9624)(159,0.9620)(160,0.9616)(161,0.9611)(162,0.9607)(163,0.9603)(164,0.9598)(165,0.9594)(166,0.9590)(167,0.9585)(168,0.9581)(169,0.9576)(170,0.9572)(171,0.9568)(172,0.9563)(173,0.9559)(174,0.9554)(175,0.9549)(176,0.9545)(177,0.9540)(178,0.9536)(179,0.9531)(180,0.9526)(181,0.9522)(182,0.9517)(183,0.9512)(184,0.9507)(185,0.9503)(186,0.9498)(187,0.9493)(188,0.9488)(189,0.9483)(190,0.9479)(191,0.9474)(192,0.9469)(193,0.9464)(194,0.9459)(195,0.9454)(196,0.9449)(197,0.9444)(198,0.9439)(199,0.9434)(200,0.9429)(201,0.9424)(202,0.9419)(203,0.9413)(204,0.9408)(205,0.9403)(206,0.9398)(207,0.9393)(208,0.9387)(209,0.9382)(210,0.9377)(211,0.9372)(212,0.9366)(213,0.9361)(214,0.9356)(215,0.9350)(216,0.9345)(217,0.9339)(218,0.9334)(219,0.9328)(220,0.9323)(221,0.9317)(222,0.9312)(223,0.9306)(224,0.9301)(225,0.9295)(226,0.9290)(227,0.9284)(228,0.9278)(229,0.9273)(230,0.9267)(231,0.9261)(232,0.9256)(233,0.9250)(234,0.9244)(235,0.9238)(236,0.9233)(237,0.9227)(238,0.9221)(239,0.9215)(240,0.9209)(241,0.9203)(242,0.9198)(243,0.9192)(244,0.9186)(245,0.9180)(246,0.9174)(247,0.9168)(248,0.9162)(249,0.9156)(250,0.9150)(251,0.9144)(252,0.9137)(253,0.9131)(254,0.9125)(255,0.9119)(256,0.9113)(257,0.9107)(258,0.9101)(259,0.9094)(260,0.9088)(261,0.9082)(262,0.9076)(263,0.9069)(264,0.9063)(265,0.9057)(266,0.9050)(267,0.9044)(268,0.9038)(269,0.9031)(270,0.9025)(271,0.9018)(272,0.9012)(273,0.9005)(274,0.8999)(275,0.8992)(276,0.8986)(277,0.8979)(278,0.8973)(279,0.8966)(280,0.8960)(281,0.8953)(282,0.8946)(283,0.8940)(284,0.8933)(285,0.8927)(286,0.8920)(287,0.8913)(288,0.8906)(289,0.8900)(290,0.8893)(291,0.8886)(292,0.8879)(293,0.8873)(294,0.8866)(295,0.8859)(296,0.8852)(297,0.8845)(298,0.8838)(299,0.8831)(300,0.8824)(301,0.8818)(302,0.8811)(303,0.8804)(304,0.8797)(305,0.8790)(306,0.8783)(307,0.8776)(308,0.8769)(309,0.8761)(310,0.8754)(311,0.8747)(312,0.8740)(313,0.8733)(314,0.8726)(315,0.8719)(316,0.8712)(317,0.8704)(318,0.8697)(319,0.8690)(320,0.8683)(321,0.8675)(322,0.8668)(323,0.8661)(324,0.8654)(325,0.8646)(326,0.8639)(327,0.8632)(328,0.8624)(329,0.8617)(330,0.8610)(331,0.8602)(332,0.8595)(333,0.8587)(334,0.8580)(335,0.8572)(336,0.8565)(337,0.8557)(338,0.8550)(339,0.8542)(340,0.8535)(341,0.8527)(342,0.8520)(343,0.8512)(344,0.8505)(345,0.8497)(346,0.8489)(347,0.8482)(348,0.8474)(349,0.8466)(350,0.8459)(351,0.8451)(352,0.8443)(353,0.8436)(354,0.8428)(355,0.8420)(356,0.8412)(357,0.8405)(358,0.8397)(359,0.8389)(360,0.8381)(361,0.8373)(362,0.8366)(363,0.8358)(364,0.8350)(365,0.8342)(366,0.8334)(367,0.8326)(368,0.8318)(369,0.8310)(370,0.8302)(371,0.8294)(372,0.8287)(373,0.8279)(374,0.8271)(375,0.8263)(376,0.8255)(377,0.8247)(378,0.8238)(379,0.8230)(380,0.8222)(381,0.8214)(382,0.8206)(383,0.8198)(384,0.8190)(385,0.8182)(386,0.8174)(387,0.8166)(388,0.8157)(389,0.8149)(390,0.8141)(391,0.8133)(392,0.8125)(393,0.8116)(394,0.8108)(395,0.8100)(396,0.8092)(397,0.8083)(398,0.8075)(399,0.8067)(400,0.8059)(401,0.8050)(402,0.8042)(403,0.8034)(404,0.8025)(405,0.8017)(406,0.8008)(407,0.8000)(408,0.7992)(409,0.7983)(410,0.7975)(411,0.7966)(412,0.7958)(413,0.7950)(414,0.7941)(415,0.7933)(416,0.7924)(417,0.7916)(418,0.7907)(419,0.7899)(420,0.7890)(421,0.7882)(422,0.7873)(423,0.7865)(424,0.7856)(425,0.7847)(426,0.7839)(427,0.7830)(428,0.7822)(429,0.7813)(430,0.7804)(431,0.7796)(432,0.7787)(433,0.7779)(434,0.7770)(435,0.7761)(436,0.7753)(437,0.7744)(438,0.7735)(439,0.7727)(440,0.7718)(441,0.7709)(442,0.7700)(443,0.7692)(444,0.7683)(445,0.7674)(446,0.7665)(447,0.7657)(448,0.7648)(449,0.7639)(450,0.7630)(451,0.7621)(452,0.7613)(453,0.7604)(454,0.7595)(455,0.7586)(456,0.7577)(457,0.7568)(458,0.7560)(459,0.7551)(460,0.7542)(461,0.7533)(462,0.7524)(463,0.7515)(464,0.7506)(465,0.7497)(466,0.7488)(467,0.7479)(468,0.7470)(469,0.7461)(470,0.7453)(471,0.7444)(472,0.7435)(473,0.7426)(474,0.7417)(475,0.7408)(476,0.7399)(477,0.7390)(478,0.7381)(479,0.7372)(480,0.7363)(481,0.7353)(482,0.7344)(483,0.7335)(484,0.7326)(485,0.7317)(486,0.7308)(487,0.7299)(488,0.7290)(489,0.7281)(490,0.7272)(491,0.7263)(492,0.7254)(493,0.7244)(494,0.7235)(495,0.7226)(496,0.7217)(497,0.7208)(498,0.7199)(499,0.7190)(500,0.7180)(501,0.7171)(502,0.7162)(503,0.7153)(504,0.7144)(505,0.7135)(506,0.7125)(507,0.7116)(508,0.7107)(509,0.7098)(510,0.7088)(511,0.7079)(512,0.7070)(513,0.7061)(514,0.7052)(515,0.7042)(516,0.7033)(517,0.7024)(518,0.7015)(519,0.7005)(520,0.6996)(521,0.6987)(522,0.6977)(523,0.6968)(524,0.6959)(525,0.6950)(526,0.6940)(527,0.6931)(528,0.6922)(529,0.6912)(530,0.6903)(531,0.6894)(532,0.6884)(533,0.6875)(534,0.6866)(535,0.6856)(536,0.6847)(537,0.6838)(538,0.6828)(539,0.6819)(540,0.6810)(541,0.6800)(542,0.6791)(543,0.6781)(544,0.6772)(545,0.6763)(546,0.6753)(547,0.6744)(548,0.6735)(549,0.6725)(550,0.6716)(551,0.6706)(552,0.6697)(553,0.6688)(554,0.6678)(555,0.6669)(556,0.6659)(557,0.6650)(558,0.6640)(559,0.6631)(560,0.6622)(561,0.6612)(562,0.6603)(563,0.6593)(564,0.6584)(565,0.6574)(566,0.6565)(567,0.6556)(568,0.6546)(569,0.6537)(570,0.6527)(571,0.6518)(572,0.6508)(573,0.6499)(574,0.6489)(575,0.6480)(576,0.6470)(577,0.6461)(578,0.6451)(579,0.6442)(580,0.6432)(581,0.6423)(582,0.6414)(583,0.6404)(584,0.6395)(585,0.6385)(586,0.6376)(587,0.6366)(588,0.6357)(589,0.6347)(590,0.6338)(591,0.6328)(592,0.6319)(593,0.6309)(594,0.6300)(595,0.6290)(596,0.6281)(597,0.6271)(598,0.6262)(599,0.6252)(600,0.6243)(601,0.6233)(602,0.6224)(603,0.6214)(604,0.6205)(605,0.6195)(606,0.6186)(607,0.6176)(608,0.6167)(609,0.6157)(610,0.6148)(611,0.6138)(612,0.6129)(613,0.6119)(614,0.6109)(615,0.6100)(616,0.6090)(617,0.6081)(618,0.6071)(619,0.6062)(620,0.6052)(621,0.6043)(622,0.6033)(623,0.6024)(624,0.6014)(625,0.6005)(626,0.5995)(627,0.5986)(628,0.5976)(629,0.5967)(630,0.5957)(631,0.5948)(632,0.5938)(633,0.5929)(634,0.5919)(635,0.5910)(636,0.5900)(637,0.5891)(638,0.5881)(639,0.5872)(640,0.5862)(641,0.5853)(642,0.5843)(643,0.5834)(644,0.5824)(645,0.5815)(646,0.5805)(647,0.5796)(648,0.5786)(649,0.5777)(650,0.5767)(651,0.5758)(652,0.5748)(653,0.5739)(654,0.5729)(655,0.5720)(656,0.5710)(657,0.5701)(658,0.5691)(659,0.5682)(660,0.5672)(661,0.5663)(662,0.5653)(663,0.5644)(664,0.5635)(665,0.5625)(666,0.5616)(667,0.5606)(668,0.5597)(669,0.5587)(670,0.5578)(671,0.5568)(672,0.5559)(673,0.5549)(674,0.5540)(675,0.5531)(676,0.5521)(677,0.5512)(678,0.5502)(679,0.5493)(680,0.5483)(681,0.5474)(682,0.5465)(683,0.5455)(684,0.5446)(685,0.5436)(686,0.5427)(687,0.5417)(688,0.5408)(689,0.5399)(690,0.5389)(691,0.5380)(692,0.5370)(693,0.5361)(694,0.5352)(695,0.5342)(696,0.5333)(697,0.5324)(698,0.5314)(699,0.5305)(700,0.5295)(701,0.5286)(702,0.5277)(703,0.5267)(704,0.5258)(705,0.5249)(706,0.5239)(707,0.5230)(708,0.5221)(709,0.5211)(710,0.5202)(711,0.5193)(712,0.5183)(713,0.5174)(714,0.5165)(715,0.5155)(716,0.5146)(717,0.5137)(718,0.5127)(719,0.5118)(720,0.5109)(721,0.5100)(722,0.5090)(723,0.5081)(724,0.5072)(725,0.5062)(726,0.5053)(727,0.5044)(728,0.5035)(729,0.5025)(730,0.5016)(731,0.5007)(732,0.4998)(733,0.4989)(734,0.4979)(735,0.4970)(736,0.4961)(737,0.4952)(738,0.4942)(739,0.4933)(740,0.4924)(741,0.4915)(742,0.4906)(743,0.4896)(744,0.4887)(745,0.4878)(746,0.4869)(747,0.4860)(748,0.4851)(749,0.4842)(750,0.4832)(751,0.4823)(752,0.4814)(753,0.4805)(754,0.4796)(755,0.4787)(756,0.4778)(757,0.4769)(758,0.4759)(759,0.4750)(760,0.4741)(761,0.4732)(762,0.4723)(763,0.4714)(764,0.4705)(765,0.4696)(766,0.4687)(767,0.4678)(768,0.4669)(769,0.4660)(770,0.4651)(771,0.4642)(772,0.4633)(773,0.4624)(774,0.4615)(775,0.4606)(776,0.4597)(777,0.4588)(778,0.4579)(779,0.4570)(780,0.4561)(781,0.4552)(782,0.4543)(783,0.4534)(784,0.4525)(785,0.4516)(786,0.4507)(787,0.4498)(788,0.4489)(789,0.4480)(790,0.4471)(791,0.4462)(792,0.4454)(793,0.4445)(794,0.4436)(795,0.4427)(796,0.4418)(797,0.4409)(798,0.4400)(799,0.4392)(800,0.4383)(801,0.4374)(802,0.4365)(803,0.4356)(804,0.4347)(805,0.4339)(806,0.4330)(807,0.4321)(808,0.4312)(809,0.4304)(810,0.4295)(811,0.4286)(812,0.4277)(813,0.4269)(814,0.4260)(815,0.4251)(816,0.4242)(817,0.4234)(818,0.4225)(819,0.4216)(820,0.4208)(821,0.4199)(822,0.4190)(823,0.4182)(824,0.4173)(825,0.4164)(826,0.4156)(827,0.4147)(828,0.4138)(829,0.4130)(830,0.4121)(831,0.4113)(832,0.4104)(833,0.4095)(834,0.4087)(835,0.4078)(836,0.4070)(837,0.4061)(838,0.4053)(839,0.4044)(840,0.4035)(841,0.4027)(842,0.4018)(843,0.4010)(844,0.4001)(845,0.3993)(846,0.3984)(847,0.3976)(848,0.3967)(849,0.3959)(850,0.3951)(851,0.3942)(852,0.3934)(853,0.3925)(854,0.3917)(855,0.3908)(856,0.3900)(857,0.3892)(858,0.3883)(859,0.3875)(860,0.3867)(861,0.3858)(862,0.3850)(863,0.3841)(864,0.3833)(865,0.3825)(866,0.3817)(867,0.3808)(868,0.3800)(869,0.3792)(870,0.3783)(871,0.3775)(872,0.3767)(873,0.3759)(874,0.3750)(875,0.3742)(876,0.3734)(877,0.3726)(878,0.3717)(879,0.3709)(880,0.3701)(881,0.3693)(882,0.3685)(883,0.3677)(884,0.3668)(885,0.3660)(886,0.3652)(887,0.3644)(888,0.3636)(889,0.3628)(890,0.3620)(891,0.3612)(892,0.3603)(893,0.3595)(894,0.3587)(895,0.3579)(896,0.3571)(897,0.3563)(898,0.3555)(899,0.3547)(900,0.3539)(901,0.3531)(902,0.3523)(903,0.3515)(904,0.3507)(905,0.3499)(906,0.3491)(907,0.3483)(908,0.3475)(909,0.3467)(910,0.3460)(911,0.3452)(912,0.3444)(913,0.3436)(914,0.3428)(915,0.3420)(916,0.3412)(917,0.3404)(918,0.3397)(919,0.3389)(920,0.3381)(921,0.3373)(922,0.3365)(923,0.3358)(924,0.3350)(925,0.3342)(926,0.3334)(927,0.3327)(928,0.3319)(929,0.3311)(930,0.3303)(931,0.3296)(932,0.3288)(933,0.3280)(934,0.3273)(935,0.3265)(936,0.3257)(937,0.3250)(938,0.3242)(939,0.3234)(940,0.3227)(941,0.3219)(942,0.3212)(943,0.3204)(944,0.3196)(945,0.3189)(946,0.3181)(947,0.3174)(948,0.3166)(949,0.3159)(950,0.3151)(951,0.3144)(952,0.3136)(953,0.3129)(954,0.3121)(955,0.3114)(956,0.3106)(957,0.3099)(958,0.3091)(959,0.3084)(960,0.3076)(961,0.3069)(962,0.3062)(963,0.3054)(964,0.3047)(965,0.3040)(966,0.3032)(967,0.3025)(968,0.3018)(969,0.3010)(970,0.3003)(971,0.2996)(972,0.2988)(973,0.2981)(974,0.2974)(975,0.2966)(976,0.2959)(977,0.2952)(978,0.2945)(979,0.2938)(980,0.2930)(981,0.2923)(982,0.2916)(983,0.2909)(984,0.2902)(985,0.2894)(986,0.2887)(987,0.2880)(988,0.2873)(989,0.2866)(990,0.2859)(991,0.2852)(992,0.2845)(993,0.2838)(994,0.2831)(995,0.2823)(996,0.2816)(997,0.2809)(998,0.2802)(999,0.2795)(1000,0.2788)
    };
\addplot[
    color=red,
    mark=square*,
    mark size=0.5,
    very thick,
    ]
    coordinates {
    (1,0.9999)(2,0.9994)(3,0.9983)(4,0.9967)(5,0.9947)(6,0.9921)(7,0.9890)(8,0.9854)(9,0.9813)(10,0.9768)(11,0.9717)(12,0.9662)(13,0.9603)(14,0.9538)(15,0.9470)(16,0.9397)(17,0.9319)(18,0.9238)(19,0.9152)(20,0.9063)(21,0.8970)(22,0.8873)(23,0.8772)(24,0.8669)(25,0.8562)(26,0.8451)(27,0.8338)(28,0.8222)(29,0.8104)(30,0.7983)(31,0.7860)(32,0.7734)(33,0.7607)(34,0.7478)(35,0.7347)(36,0.7214)(37,0.7080)(38,0.6945)(39,0.6809)(40,0.6672)(41,0.6535)(42,0.6396)(43,0.6258)(44,0.6119)(45,0.5980)(46,0.5841)(47,0.5702)(48,0.5564)(49,0.5426)(50,0.5288)
    };
\addplot[
    color=brown!80!black,
    mark=triangle*,
    dotted,
    very thick,
    mark options={solid}
    ]
    coordinates {
    (1,1.0000)(2,1.0000)(3,1.0000)(4,1.0000)(5,1.0000)(6,1.0000)(7,1.0000)(8,1.0000)(9,0.9999)(10,0.9999)(11,0.9998)(12,0.9997)(13,0.9995)(14,0.9992)(15,0.9987)(16,0.9979)(17,0.9966)(18,0.9945)(19,0.9912)(20,0.9857)(21,0.9770)(22,0.9629)(23,0.9403)(24,0.9043)(25,0.8476)
    };
\addplot[
    color=black,
    mark=diamond*,
    very thick,
    ]
    coordinates {
    (1,1.0000)(2,1.0000)(3,0.9995)(4,0.9950)(5,0.9492)(6,0.3002)
    };
    \legend{1000 (Linear), 50 (Linear), 25 (Fibonacci), 6 (Manual)}
\end{axis}
\end{tikzpicture}

==> fig_ublock.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{block} = [rectangle, thick, minimum width=4cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{textblock} = [circle,thick,align=center, minimum size=0.6cm,draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{line} = [thick]
\tikzstyle{block_small} = [rectangle, thick, rounded corners, minimum height=0.6cm, align=center, draw=black]


\node(plus) [textblock] at (0, 0) {$+$};

\node(c0) [block, fill=black!20!] at (2.5, 1.8) {Feature-wise Affine};
\node(c1) [block, fill=green!20!] at (2.5, 2.4) {LReLU};
\node(c2) [block, fill=red!20!] at (2.5, 3.0) {$3 \times 1$ Conv};
\node(c3) [block, fill=black!20!] at (2.5, 3.6) {Feature-wise Affine};
\node(c4) [block, fill=green!20!] at (2.5, 4.2) {LReLU};
\node(c5) [block, fill=red!20!] at (2.5, 4.8) {$3 \times 1$ Conv};

\node(plus2) [textblock] at (0, 5.4) {$+$};

\node(a0) [block, fill=blue!20!] at (-2.5, -1.8) {Upsample};
\node(a1) [block, fill=red!20!] at (-2.5, -1.2) {$1 \times 1$ Conv};

\node(b0) [block, fill=green!20!] at (2.5, -4.2) {LReLU};
\node(b1) [block, fill=blue!20!] at (2.5, -3.6) {Upsample};
\node(b2) [block, fill=red!20!] at (2.5, -3.0) {$3 \times 1$ Conv};
\node(b3) [block, fill=black!20!] at (2.5, -2.4) {Feature-wise Affine};
\node(b4) [block, fill=green!20!] at (2.5, -1.8) {LReLU};
\node(b5) [block, fill=red!20!] at (2.5, -1.2) {$3 \times 1$ Conv};

\node(f0) [block_small] at (5.7, 0) {FiLM};

\draw[arrow] (plus2.north) -- (0, 6.4);
\draw[arrow] (2.5, -5.5) -- (b0.south);
\draw[arrow] (2.5, -5.0) -- (-2.5, -5.0) -- (a0.south);
\draw[arrow] (a1.north) -- (-2.5, 0) -- (plus.west);
\draw[arrow] (b5.north) -- (2.5, 0) -- (plus.east);
\draw[arrow] (plus.north) -- (plus2.south);
\draw[arrow] (0, 0.9) -- (2.5, 0.9) -- (c0.south);
\draw[arrow] (c5.north) -- (2.5, 5.4) -- (plus2.east);

\draw[arrow] (f0.north) -- (5.7, 1.8) -- (c0.east);
\draw[arrow] (f0.north) -- (5.7, 3.6) -- (c3.east);
\draw[arrow] (f0.south) -- (5.7, -2.4) -- (b3.east);

\end{tikzpicture}


